GNN4REL: Graph Neural Networks for Predicting Circuit Reliability Degradation

Process variations and device aging impose profound challenges for circuit designers. Without a precise understanding of the impact of variations on the delay of circuit paths, guardbands, which keep timing violations at bay, cannot be correctly estimated. This problem is exacerbated for advanced technology nodes, where transistor dimensions reach atomic levels and established margins are severely constrained. Hence, traditional worst-case analysis becomes impractical, resulting in intolerable performance overheads. Contrarily, process-variation/aging-aware static timing analysis (STA) equips designers with accurate statistical delay distributions. Timing guardbands that are small, yet sufficient, can then be effectively estimated. However, such analysis is costly as it requires intensive Monte-Carlo simulations. Further, it necessitates access to confidential physics-based aging models to generate the standard-cell libraries required for STA. In this work, we employ graph neural networks (GNNs) to accurately estimate the impact of process variations and device aging on the delay of any path within a circuit. Our proposed GNN4REL framework empowers designers to perform rapid and accurate reliability estimations without accessing transistor models, standard-cell libraries, or even STA; these components are all incorporated into the GNN model via training by the foundry. Specifically, GNN4REL is trained on a FinFET technology model that is calibrated against industrial 14nm measurement data. Through our extensive experiments on EPFL and ITC-99 benchmarks, as well as RISC-V processors, we successfully estimate delay degradations of all paths -- notably within seconds -- with a mean absolute error down to 0.01 percentage points.

==> plots/cell_variability_histogram.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        width = 0.85\columnwidth,
        height = 1.5cm,
        title = {Distribution of standard cell delay variability},
        xlabel = {Delay variability (\(\sigma/\mu\))},
        ylabel = {Frequency (normalized)},
        % axis in percent
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        xmin = 0.02,
        xmax = 0.20,
        ybar, % bar charts
        ymin = 0,
        ymajorgrids,
    ]
    \addplot +[
        %black, fill = gray,
        hist = {bins = 50, density = true},
    ] table [y=sigmu, col sep=comma] {data/cell_variabilities.csv};
    \end{axis}
\end{tikzpicture}%

==> plots/critical_path_changes.tex <==
\scriptsize % very small font needed
\begin{tikzpicture}
    % Circuit style
    \ctikzset{
        logic ports = ieee,
        logic ports/scale = 0.5,
        flipflops/scale = 0.5,
        multipoles/flipflop/font = \scriptsize,
    }
    % === Circuit baseline (b01_baseline) ===
    % --- Path (FD1_2_Q -> FD1_3_D) ---
    \node (c0_ff) [flipflop D, fill = red!25] {};
    \draw (c0_ff.pin 3) -- ++(-0.14,0) node (c0_in) [ocirc] {} node (c0_in_text) [above] {in};
    \draw (c0_ff.pin 6) -- ++(0.14,0) node [not port, fill = red!25, anchor = in] (c0_inv1) {}
        (c0_inv1.out) -- ++(0.14,0) node [xnor port, fill = red!25, anchor = in 1] (c0_xnor1) {}
        (c0_xnor1.out) -- ++(0.14,0) node [and port, fill = red!25, anchor = in 1] (c0_and1) {}
        (c0_and1.out) -- ++(0.14,0) node [and port, fill = red!25, number inputs = 3, circuitikz/ieeestd ports/height = 3, anchor = in 1] (c0_oai1) {OAI21}
        (c0_oai1.out) -- ++(0.1,0) node (c0_out) [ocirc] {} node (c0_out_text) [above] {out};
    \node (c0_ff_text) [above = 0cm of c0_ff] {\SI{3.3}{\pico\second}};
    \node (c0_inv1_text) [above = 0cm of c0_inv1] {\SI{9.4}{\pico\second}};
    \node (c0_xnor1_text) [above = 0cm of c0_xnor1] {\SI{23.8}{\pico\second}};
    \node (c0_and1_text) [above = 0cm of c0_and1] {\SI{17.3}{\pico\second}};
    \node (c0_oai1_text) [above = 0cm of c0_oai1] {\SI{30.9}{\pico\second}};
    \node (c0_path_delay) [right = 0.1cm of c0_ff.pin 4] {\textbf{Critical path}, delay: {\color{red!75!black}\SI{84.821}{\pico\second}}};
    \node (c0_boundingbox) [fit =
        (c0_in) (c0_in_text) (c0_ff) (c0_ff_text) (c0_out) (c0_out_text) (c0_path_delay)
        (c0_inv1) (c0_inv1_text)
        (c0_xnor1) (c0_xnor1_text)
        (c0_and1) (c0_and1_text)
        (c0_oai1) (c0_oai1_text)] {};
    % === Circuit variance 1 (b01_1_timing) ===
    % --- Path 1 (LINE1 -> FD1_4_D) ---
    \node (c1_ff) [flipflop D, below = 1cm of c0_ff] {};
    \draw (c1_ff.pin 3) -- ++(-0.1,0) node (c1_in) [ocirc] {} node (c1_in_text) [above] {in};
    \draw (c1_ff.pin 6) -- ++(0.1,0) node [nor port, anchor = in 1] (c1_nor1) {}
        (c1_nor1.out) -- ++(0.1,0) node [not port, anchor = in] (c1_inv1) {}
        (c1_inv1.out) -- ++(0.1,0) node [nand port, anchor = in 1] (c1_nand1) {}
        (c1_nand1.out) -- ++(0.1,0) node [xnor port, anchor = in 1] (c1_xnor1) {}
        (c1_xnor1.out) -- ++(0.1,0) node (c1_out) [ocirc] {} node (c1_out_text) [above] {out};
    \node (c1_ff_text) [above = 0cm of c1_ff] {\SI{5.1}{\pico\second}};
    \node (c1_nor1_text) [above = 0cm of c1_nor1] {\SI{10.2}{\pico\second}};
    \node (c1_inv1_text) [above = 0cm of c1_inv1] {\SI{12.0}{\pico\second}};
    \node (c1_nand1_text) [above = 0cm of c1_nand1] {\SI{14.5}{\pico\second}};
    \node (c1_xnor1_text) [above = 0cm of c1_xnor1] {\SI{38.4}{\pico\second}};
    \node (c1_path_delay) [right = 0.1cm of c1_ff.pin 4] {\textbf{Path 1}, total delay: \SI{80.158}{\pico\second}};
    \node (c1_boundingbox) [fit =
        (c1_in) (c1_in_text) (c1_ff) (c1_ff_text) (c1_out) (c1_out_text) (c1_path_delay)
        (c1_nor1) (c1_nor1_text)
        (c1_inv1) (c1_inv1_text)
        (c1_nand1) (c1_nand1_text)
        (c1_xnor1) (c1_xnor1_text)] {};
    % --- Path 2 (FD1_2_Q -> FD1_2_D) ---
    \node (c2_ff) [flipflop D, fill = red!25, below = 0.5cm of c1_ff] {};
    \draw (c2_ff.pin 3) -- ++(-0.1,0) node (c2_in) [ocirc] {} node (c2_in_text) [above] {in};
    \draw (c2_ff.pin 6) -- ++(0,0) node [not port, fill = red!25, anchor = in] (c2_inv1) {}
        (c2_inv1.out) -- ++(0,0) node [not port, fill = red!25, anchor = in] (c2_inv2) {}
        (c2_inv2.out) -- ++(0,0) node [nand port, fill = red!25, anchor = in 1] (c2_nand1) {}
        (c2_nand1.out) -- ++(0,0) node [nand port, fill = red!25, anchor = in 1] (c2_nand2) {}
        (c2_nand2.out) -- ++(0,0) node [nor port, fill = red!25, anchor = in 1] (c2_nor1) {}
        (c2_nor1.out) -- ++(0,0) node [nand port, fill = red!25, anchor = in 1] (c2_nand3) {}
        (c2_nand3.out) -- ++(0.1,0) node (c2_out) [ocirc] {} node (c2_out_text) [above] {out};
    \node (c2_ff_text) [above = 0cm of c2_ff] {\SI{2.9}{\pico\second}};
    \node (c2_inv1_text) [above = 0cm of c2_inv1] {\SI{9.9}{\pico\second}};
    \node (c2_inv2_text) [above = 0cm of c2_inv2] {\SI{11.2}{\pico\second}};
    \node (c2_nand1_text) [above = 0cm of c2_nand1] {\SI{10.3}{\pico\second}};
    \node (c2_nand2_text) [above = 0cm of c2_nand2] {\SI{11.0}{\pico\second}};
    \node (c2_nor1_text) [above = 0cm of c2_nor1] {\SI{11.7}{\pico\second}};
    \node (c2_nand3_text) [above = 0cm of c2_nand3] {\SI{28.8}{\pico\second}};
    \node (c2_path_delay) [right = 0.1cm of c2_ff.pin 4] {\textbf{Path 2}, total delay: {\color{red!75!black}\SI{85.884}{\pico\second}}};
    \node (c2_boundingbox) [fit =
        (c2_in) (c2_in_text) (c2_ff) (c2_ff_text) (c2_out) (c2_out_text) (c2_path_delay)
        (c2_inv1) (c2_inv1_text)
        (c2_inv2) (c2_inv2_text)
        (c2_nand1) (c2_nand1_text)
        (c2_nand2) (c2_nand2_text)
        (c2_nor1) (c2_nor1_text)
        (c2_nand3)(c2_nand3_text)] {};
    % --- Circuit ---
    \node (v1_bb) [draw, rounded corners, fit = (c1_boundingbox) (c2_boundingbox)] {};
    \node (v1_bb_text) [text width = 1.2cm, align = right, anchor = north east] at ($(v1_bb.north east) + (-0.25,-0.25)$) {\textbf{\footnotesize Chip~1} \\ under process variation};
    % === Circuit variance 2 (b01_5_timing) ===
    % --- Path 1 (LINE1 -> FD1_4_D) ---
    \node (c3_ff) [flipflop D, fill = red!25, below = 1cm of c2_ff] {};
    \draw (c3_ff.pin 3) -- ++(-0.1,0) node (c3_in) [ocirc] {} node (c3_in_text) [above] {in};
    \draw (c3_ff.pin 6) -- ++(0.1,0) node [nor port, fill = red!25, anchor = in 1] (c3_nor1) {}
        (c3_nor1.out) -- ++(0.1,0) node [not port, fill = red!25, anchor = in] (c3_inv1) {}
        (c3_inv1.out) -- ++(0.1,0) node [nand port, fill = red!25, anchor = in 1] (c3_nand1) {}
        (c3_nand1.out) -- ++(0.1,0) node [xnor port, fill = red!25, anchor = in 1] (c3_xnor1) {}
        (c3_xnor1.out) -- ++(0.1,0) node (c3_out) [ocirc] {} node (c3_out_text) [above] {out};
    \node (c3_ff_text) [above = 0cm of c3_ff] {\SI{5.1}{\pico\second}};
    \node (c3_nor1_text) [above = 0cm of c3_nor1] {\SI{11.4}{\pico\second}};
    \node (c3_inv1_text) [above = 0cm of c3_inv1] {\SI{12.9}{\pico\second}};
    \node (c3_nand1_text) [above = 0cm of c3_nand1] {\SI{16.5}{\pico\second}};
    \node (c3_xnor1_text) [above = 0cm of c3_xnor1] {\SI{39.4}{\pico\second}};
    \node (c3_path_delay) [right = 0.1cm of c3_ff.pin 4] {\textbf{Path 1}, total delay: {\color{red!75!black}\SI{85.333}{\pico\second}}};
    \node (c3_boundingbox) [fit =
        (c3_in) (c3_in_text) (c3_ff) (c3_ff_text) (c3_out) (c3_out_text) (c3_path_delay)
        (c3_nor1) (c3_nor1_text)
        (c3_inv1) (c3_inv1_text)
        (c3_nand1) (c3_nand1_text)
        (c3_xnor1) (c3_xnor1_text)] {};
    % --- Path 2 (FD1_2_Q -> FD1_2_D) ---
    \node (c4_ff) [flipflop D, below = 0.5cm of c3_ff] {};
    \draw (c4_ff.pin 3) -- ++(-0.1,0) node (c4_in) [ocirc] {} node (c4_in_text) [above] {in};
    \draw (c4_ff.pin 6) -- ++(0,0) node [not port, anchor = in] (c4_inv1) {}
        (c4_inv1.out) -- ++(0,0) node [not port, anchor = in] (c4_inv2) {}
        (c4_inv2.out) -- ++(0,0) node [nand port, anchor = in 1] (c4_nand1) {}
        (c4_nand1.out) -- ++(0,0) node [nand port, anchor = in 1] (c4_nand2) {}
        (c4_nand2.out) -- ++(0,0) node [nor port, anchor = in 1] (c4_nor1) {}
        (c4_nor1.out) -- ++(0,0) node [nand port, anchor = in 1] (c4_nand3) {}
        (c4_nand3.out) -- ++(0.1,0) node (c4_out) [ocirc] {} node (c4_out_text) [above] {out};
    \node (c4_ff_text) [above = 0cm of c4_ff] {\SI{3.0}{\pico\second}};
    \node (c4_inv1_text) [above = 0cm of c4_inv1] {\SI{11.1}{\pico\second}};
    \node (c4_inv2_text) [above = 0cm of c4_inv2] {\SI{9.8}{\pico\second}};
    \node (c4_nand1_text) [above = 0cm of c4_nand1] {\SI{10.1}{\pico\second}};
    \node (c4_nand2_text) [above = 0cm of c4_nand2] {\SI{12.0}{\pico\second}};
    \node (c4_nor1_text) [above = 0cm of c4_nor1] {\SI{11.4}{\pico\second}};
    \node (c4_nand3_text) [above = 0cm of c4_nand3] {\SI{26.1}{\pico\second}};
    \node (c4_path_delay) [right = 0.1cm of c4_ff.pin 4] {\textbf{Path 2}, total delay: \SI{83.548}{\pico\second}};
    \node (c4_boundingbox) [fit =
        (c4_in) (c4_in_text) (c4_ff) (c4_ff_text) (c4_out) (c4_out_text) (c4_path_delay)
        (c4_inv1) (c4_inv1_text)
        (c4_inv2) (c4_inv2_text)
        (c4_nand1) (c4_nand1_text)
        (c4_nand2) (c4_nand2_text)
        (c4_nor1) (c4_nor1_text)
        (c4_nand3)(c4_nand3_text)] {};
    % --- Circuit ---
    \node (v2_bb) [draw, rounded corners, fit = (c3_boundingbox) (c4_boundingbox)] {};
    \node (v2_bb_text) [text width = 1.2cm, align = right, anchor = north east] at ($(v2_bb.north east) + (-0.25,-0.25)$) {\textbf{\footnotesize Chip~2} \\ under process variation};
    % --- Label for baseline ---
    \node (c0_temp1) at ($(v1_bb_text.east) + (0, 2)$) {};
    \node (c0_temp2) [fit = (c0_temp1)] {};
    \node (v1_bb) [draw, rounded corners, fit = (c0_boundingbox) (c0_temp2)] {};
    \node [text width = 1.2cm, align = right, anchor = north east] at ($(v1_bb.north east) + (-0.25,-0.25)$) {\textbf{\footnotesize Design} \\ without process variation};
\end{tikzpicture}%

==> plots/device_calibration_IdVds.tex <==
\begin{tikzpicture}
    \pgfplotsset{set layers = standard}
    \begin{axis}[
        scale only axis,
        width = 0.65\columnwidth,
        height = 4.63cm,
        %title = {Device calibration, \(I_{ds} - V_{ds}\) curves},
        xlabel = {Drain voltage \(V_{ds}\) [\si{\volt}]},
        ylabel = {Drain current \(I_{ds}\) [\si{\micro\ampere}]},
        xtick = {-0.7, -0.5, -0.3, -0.1, 0.1, 0.3, 0.5, 0.7},
        ytick = {0, 10, 20, 30, 40, 50},
        ymax = 50,
        legend pos = outer north east,
        cycle list = {
            % TCAD styles
            {RdPu-L, smooth, mark=none}, % 0.7V
            {RdPu-J, smooth, mark=none}, % 0.6V
            {RdPu-H, smooth, mark=none}, % 0.5V
            {RdPu-G, smooth, mark=none}, % 0.4V
            {RdPu-F, smooth, mark=none}, % 0.3V
            % Experimental styles
            {RdPu-L, only marks, mark=*}, % 0.7V
            {RdPu-J, only marks, mark=*}, % 0.6V
            {RdPu-H, only marks, mark=*}, % 0.5V
            {RdPu-G, only marks, mark=*}, % 0.4V
            {RdPu-F, only marks, mark=*}, % 0.3V
        },
    ]
    % NMOS - TCAD
    \addlegendimage{empty legend} % for header
    \addplot table [x=tcad_vd, y=tcad_id_0.7v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.6v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.5v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.4v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.3v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    % NMOS - Experimental
    \addlegendimage{empty legend} % for header
    \addplot table [x=exp_vd_0.7v, y=exp_id_0.7v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=exp_vd_0.6v, y=exp_id_0.6v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=exp_vd_0.5v, y=exp_id_0.5v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=exp_vd_0.4v, y=exp_id_0.4v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    \addplot table [x=exp_vd_0.3v, y=exp_id_0.3v, col sep=comma] {data/device_calibration_IdVds_nmos.csv};
    % --------------------
    % Roll back cycle list
    \pgfplotsset{cycle list shift = -10}
    % PMOS - TCAD
    \addplot table [x=tcad_vd, y=tcad_id_0.7v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.6v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.5v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.4v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=tcad_vd, y=tcad_id_0.3v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    % PMOS - Experimental
    \addplot table [x=exp_vd_0.7v, y=exp_id_0.7v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=exp_vd_0.6v, y=exp_id_0.6v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=exp_vd_0.5v, y=exp_id_0.5v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=exp_vd_0.4v, y=exp_id_0.4v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    \addplot table [x=exp_vd_0.3v, y=exp_id_0.3v, col sep=comma] {data/device_calibration_IdVds_pmos.csv};
    % Legend
    \addlegendentry{\hspace{-5ex}SPICE data}
    \addlegendentry{\SI{0.7}{\volt}}
    \addlegendentry{\SI{0.6}{\volt}}
    \addlegendentry{\SI{0.5}{\volt}}
    \addlegendentry{\SI{0.4}{\volt}}
    \addlegendentry{\SI{0.3}{\volt}}
    \addlegendentry{\hspace{-5ex}Intel data}
    \addlegendentry{\SI{0.7}{\volt}}
    \addlegendentry{\SI{0.6}{\volt}}
    \addlegendentry{\SI{0.5}{\volt}}
    \addlegendentry{\SI{0.4}{\volt}}
    \addlegendentry{\SI{0.3}{\volt}}
    % Lines and labels
    \draw (0, -10) -- (0, 60);
    \begin{pgfonlayer}{axis descriptions}
        \node[anchor = north west] at (0, 48) {nFinFET};
        \node[anchor = north east] at (0, 48) {pFinFET};
        \node[anchor = north] at (0.6, 1) {\normalsize (b)}; % subfig label
        \node (vgs) at (0.6, 39) {\(\lvert V_{gs} \rvert\)};
        \draw[-latex] (vgs.west) -- (0.33, 39);
        \draw[-latex] (vgs.east) -- (0.89, 42);
    \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%

==> plots/device_calibration_IdVgs.tex <==
\begin{tikzpicture}
    % let both axes use the same layers
    \pgfplotsset{
        set layers = standard,
        scale only axis,
        width = 0.71\columnwidth,
        height = 4.5cm,
        cycle list = {
            {Reds-H, smooth, mark=none}, % TCAD saturation
            {Blues-H, smooth, mark=none}, % TCAD linear
            {Reds-H, only marks, mark=*}, % Meas. saturation
            {Blues-H, only marks, mark=*}, % Meas. linear
        },
    }
    \begin{axis}[
        %title = {Device calibration, \(I_{ds} - V_{gs}\) curves},
        axis y line* = left,
        xlabel = {Gate voltage \(V_{gs}\) [\si{\volt}]},
        ylabel = {Drain current \(I_{ds}\) [\si{\micro\ampere}]},
        xtick = {-0.7, -0.5, -0.3, -0.1, 0.1, 0.3, 0.5, 0.7},
        ytick = {0, 10, 20, 30, 40, 50},
        ymax = 50,
    ]
    % NMOS
    \addplot table [x=nmos_vg_tcad_sat, y=nmos_id_tcad_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_tcad_lin, y=nmos_id_tcad_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_exp_sat, y=nmos_id_exp_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_exp_lin, y=nmos_id_exp_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    % Roll back cycle list
    \pgfplotsset{cycle list shift = -4}
    % PMOS
    \addplot table [x=pmos_vg_tcad_sat, y=pmos_id_tcad_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_tcad_lin, y=pmos_id_tcad_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_exp_sat, y=pmos_id_exp_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_exp_lin, y=pmos_id_exp_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    % Lines and labels
    \draw (0, -10) -- (0, 60);
    \begin{pgfonlayer}{axis descriptions}
        \node[anchor = north west] at (0, 48) {nFinFET};
        \node[anchor = north east] at (0, 48) {pFinFET};
        \draw[-latex] (-0.35, 1) node[draw, circle, anchor = west, minimum size = 3ex] {} -- (-0.7, 1) node [midway, below] {linear};
        \node[anchor = north] at (0.6, 1) {\normalsize (a)}; % subfig label
    \end{pgfonlayer}
    \end{axis}
    % ---
    \begin{axis}[
        ymode = log,
        axis y line* = right,
        axis x line = none,
        ylabel = {Drain current \(I_{ds}\) [\si{\micro\ampere}]},
        ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2},
        legend style = {at={(0.5, 1.03)}, anchor=south},
        legend columns = 2,
        legend transposed = true,
        legend cell align = left,
    ]
    %\addlegendimage{empty legend} % for header
    % NMOS
    \addplot table [x=nmos_vg_tcad_sat, y=nmos_id_tcad_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_tcad_lin, y=nmos_id_tcad_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_exp_sat, y=nmos_id_exp_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=nmos_vg_exp_lin, y=nmos_id_exp_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    % Roll back cycle list
    \pgfplotsset{cycle list shift = -4}
    % PMOS
    \addplot table [x=pmos_vg_tcad_sat, y=pmos_id_tcad_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_tcad_lin, y=pmos_id_tcad_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_exp_sat, y=pmos_id_exp_sat, col sep=comma] {data/device_calibration_IdVgs.csv};
    \addplot table [x=pmos_vg_exp_lin, y=pmos_id_exp_lin, col sep=comma] {data/device_calibration_IdVgs.csv};
    % Legend
    %\addlegendentry{\hspace{-5ex}\(\lvert V_{ds} \rvert\)}
    \addlegendentry{SPICE \(\lvert V_{ds} \rvert\) = \SI{0.7}{\volt}}
    \addlegendentry{SPICE \(\lvert V_{ds} \rvert\) = \SI{0.05}{\volt}}
    \addlegendentry{Intel \(\lvert V_{ds} \rvert\) = \SI{0.7}{\volt}}
    \addlegendentry{Intel \(\lvert V_{ds} \rvert\) = \SI{0.05}{\volt}}
    % Lines and labels
    \begin{pgfonlayer}{axis descriptions}
        \draw[-latex] (0.275, 22e-2) node[draw, circle, anchor = east, minimum size = 3ex] {} -- (0.65, 22e-2) node [midway, above] {log};
    \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%

==> plots/library_generation_flow.tex <==
\begin{tikzpicture}[
    mybox/.style={draw, text centered, text width = 1.5cm, minimum height = 0.8cm},
]
    % --- Cell characterization box ---
    \node (calibration) [mybox] {Calibration parameters};
    \node (model) [mybox, text width = 2cm, right = 0.25cm of calibration] {\SI{14}{\nano\metre} FinFET compact model};
    \node (spice) [mybox, right = 0.25cm of model] {SPICE simulations};
    \node (opc) [mybox, right = 0.25cm of spice] {Operating conditions (temp, \(V_{dd}\))};
    \draw [-latex] (calibration) -- (model);
    \draw [-latex] (model) -- (spice);
    \draw [-latex] (opc) -- (spice);
    \node (char_text) [above = 0.1cm of calibration, anchor = south west, xshift = -0.8cm] {Standard-cell characterization};
    \node (char) [draw, dashed, fit = (char_text) (calibration) (model) (spice) (opc)] {};
    % --- Cell netlists ---
    \node (netlists_var) [mybox, cascaded] at ($(char.north) + (0, 1)$) {Standard-cell netlists};
    \node (netlists_nom) [mybox, cascaded] at ($(char.north) + (-3, 1)$) {Standard-cell netlists};
    \node (netlists_age) [mybox, cascaded] at ($(char.north) + (3, 1)$) {Standard-cell netlists};
    \draw [-latex] (netlists_var.south) -- +(0,-0.2) -| (spice.north);
    \draw [-latex] (netlists_nom.south) -- +(0,-0.4) -| ($(spice.north)+(-0.5,0)$);
    \draw [-latex] (netlists_age.south) -- +(0,-0.4) -| ($(spice.north)+(0.5,0)$);
    % --- Above netlists ---
    \node (annotate) [mybox, text width = 3.5cm, fill = yellow!20, anchor = south] at ($(netlists_var.north)!0.5!(netlists_age.north) + (0, 0.5)$) {Annotate netlists with aging / variability parameters};
    \draw [latex-] (netlists_var.north) -- ++(0, 0.5);
    \draw [latex-] (netlists_age.north) -- ++(0, 0.5);
    % --- Cell libraries ---
    \node (libraries_var) [mybox, cascaded, text width = 2cm] at ($(char.south) + (3, -1)$) {Variation-aware standard-cell libraries};
    \node (library_nom) [mybox] at ($(char.south) + (-3, -1)$) {Standard-cell library};
    \draw [-latex] ($(spice.south) + (0.5,0)$)  -- +(0,-0.35) -| (libraries_var.north);
    \draw [-latex] ($(spice.south) + (-0.5,0)$) -- +(0,-0.35) -| (library_nom.north);
    % --- Merge libraries ---
    \node (merged_var) [mybox, fill = cyan!20, text width = 2cm, below = 0.5cm of libraries_var] {Variation-aware standard-cell library};
    \node (library_age) [mybox, fill = cyan!20, left = 1.1cm of merged_var] {Aging-aware standard-cell library};
    \draw [-latex] (libraries_var.south) -- (merged_var.north) node [midway, left] {merge MC results};
    \draw [-latex] (spice.south) -- +(0,-0.5) -| (library_age.north);
    % --- Synthesis ---
    \node (synthesis) [mybox, below = 0.5cm of library_nom] {Logic synthesis};
    \node (circuit) [mybox, below = 0.5cm of synthesis] {Gate-level circuit netlist};
    \draw [-latex] (library_nom.south) -- (synthesis.north);
    \draw [-latex] (synthesis.south) -- (circuit.north);
    \draw [-latex] (library_age.south) |- ($(circuit.east) + (0, 0.2)$);
    \draw [-latex] (merged_var.south) |- (circuit.east) node [near end, below, xshift = 2ex] {randomly insert cell versions into netlist};
\end{tikzpicture}%

==> plots/variability_calibration.tex <==
\begin{tikzpicture}
    % let both axes use the same layers
    \pgfplotsset{
        set layers = standard,
        scale only axis,
        width = 0.43\columnwidth,
        height = 3.5cm,
    }
    % ---
    % First plot is only to print log scales and some text
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size = 2 by 1,
            horizontal sep = 0cm,
            ylabels at = edge left,
            yticklabels at = edge left,
        },
        xlabel = {\(I_\text{on}\) [\si{\milli\ampere\per\nano\metre}]},
        ylabel = {\(I_\text{off}\) [\si{\nano\ampere\per\nano\metre}]},
        ymode = log,
        ymin = 1,
        ymax = 1000,
        ymajorgrids,
    ]
    \nextgroupplot [
        xmin = 0.7,
        xmax = 1.399,
        xtick = {0.8, 0.9, 1.0, 1.1, 1.2, 1.3},
    ]
    \begin{pgfonlayer}{axis descriptions}
        \node [anchor = west] at (rel axis cs: 0.1, 0.5) {nFinFET};
    \end{pgfonlayer}
    \nextgroupplot [
        xmin = 0.601,
        xmax = 1.3,
        xtick = {0.7, 0.8, 0.9, 1.0, 1.1, 1.2},
    ]
    \begin{pgfonlayer}{axis descriptions}
        \node [anchor = west] at (rel axis cs: 0.1, 0.5) {pFinFET};
    \end{pgfonlayer}
    \end{groupplot}
    % ---
    % Second plot print the data points on linear scale (and legends)
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size = 2 by 1,
            horizontal sep = 0cm,
            ylabels at = edge left,
            yticklabels at = edge left,
        },
        % hide all the ticks
        ticks = none,
        legend pos = north west,
        %transpose legend,
        legend columns = 2,
    ]
    \nextgroupplot [
        xmin = 320.6,
        xmax = 1440.669,
        ymin = 221.526,
        ymax = 1200.495,
    ]
    \addplot [thick, black] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/nmos_black.csv};
    \addplot [thick, dashed, red] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/nmos_red.csv};
    \addplot [only marks, mark=o, blue, opacity=0.5] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/nmos_circles.csv};
    \legend{Regression line (SPICE), Regression line (Intel), Monte-Carlo simulations}
    \nextgroupplot [
        xmin = 1820.54,
        xmax = 2897.2599999999998,
        ymin = 221.526,
        ymax = 1170.495,
    ]
    \addplot [thick, black] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/pmos_black.csv};
    \addplot [thick, dashed, red] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/pmos_red.csv};
    \addplot [only marks, mark=o, blue, opacity=0.5] table [x index=0, y index=1, col sep=comma] {data/variability_calibration/pmos_circles.csv};
    \end{groupplot}
\end{tikzpicture}%
